Near-field contributions to cavity-mediated radiative heat transfer

Embedding materials in optical cavities has emerged as a powerful strategy for controlling their physical properties. In this context, increasing attention has been devoted to the thermal Purcell effect, which describes how the radiative heat transfer between a material and its photonic environ- ment can be modified by the electromagnetic boundary conditions imposed by the cavity. Here, we investigate near-field effects in cavity-mediated radiative heat transfer in planar cavities composed of realistic, dissipative gold mirrors, extending previous work that considered ideal mirrors. We iden- tify the conditions under which near-field effects lead to a substantial enhancement of heat transfer between the material and a photonic thermal bath relative to free space, owing to the strong modi- fication of the photonic local density of states by evanescent modes within the cavity. In particular, we find that radiative heat flow can be enhanced by several orders of magnitude in cavities ranging from nanometer to micrometer scales, depending on the absorber frequency and dipole orientation. These findings suggest that near-field effects may be relevant to polariton chemistry experiments and other systems operating within this cavity length-scale regime. Our results add to the idea that cavities can modify material properties not only by engineering vacuum fluctuations in the strong light-matter coupling regime, but also by controlling radiative dissipation and heat transfer.

==> Fig.1/scheme.tex <==
\begin{tikzpicture}

    \def\ox{-3}
    \def\oy{4.5}
    % origin
    \coordinate (O) at (\ox,\oy);
    
    % axes
    \draw[->, thick] (O) -- (\ox + 0.5,\oy) node[anchor=west] {$\hat{z}$};
    \draw[->, thick] (O) -- (\ox,\oy-0.5) node[anchor=north east] {$\hat{y}$};
    
    % x axis out of plane (dot)
    \draw (O) circle (2pt) node[anchor=south east] {$\hat{x}$};
    \filldraw (O) circle (0.8pt);

    \def\h{3.5}

    \draw[<->, thick] (-1.5, \h + 0.2) -- (1.5, \h + 0.2) node[midway, above] {L};

    \shade[shading=axis, right color=gold!80!black, middle color=gold!30!white, left color=white] (-3,0) rectangle (-1.5,\h);
    \node at (-2.25, \h/2) {$T_{\mathrm{gold}}$};

    \shade[shading=axis, left color=gold!80!black, middle color=gold!30!white, right color=white] (1.5,0) rectangle (3,\h);
    \node at (2.25, \h/2) {$T_{\mathrm{gold}}$};

    % \shade[shading=axis, top color=darkred, middle color=lightred, bottom color=red] (-0.5,0) rectangle (0.5,\h);
    % \node at (0, 0.3) {$T_m$};
    \shade[shading=axis, top color=armygreen, middle color=camouflagegreen, bottom color=pistachio] (-0.5,0) rectangle (0.5,\h);
    \node at (0, 0.3) {$T_m$};

    \def\xstartR{0.5}
    \def\xendR{1.5}
    \def\xstartL{-1.5}
    \def\xendL{-0.5}
    \pgfmathsetmacro{\L}{\xendR-\xstartR}
    \def\A{0.3}
    \pgfmathsetmacro{\yshiftU}{\h - 0.9}
    \def\yshiftD{0.5}
    \def\lam{4}

    \draw[->, thick, color = blue] (\xstartR, \yshiftU + 0.1) -- (\xendR, \yshiftU + 0.1);
    \draw[->, thick, color = blue] (\xendR, \yshiftU - 0.1) -- (\xstartR, \yshiftU - 0.1);

    \draw[->, thick, color = blue] (\xendL, \yshiftU + 0.1) -- (\xstartL, \yshiftU + 0.1);
    \draw[->, thick, color = blue] (\xstartL, \yshiftU - 0.1) -- (\xendL, \yshiftU - 0.1);

    \draw[thick, color = blue, domain=\xstartR:\xendR, samples=200] plot (\x, {\yshiftU + \A*sin(4*pi*(\x-\xstartR)/\L r)});
    \draw[thick, color = blue, domain=\xstartL:\xendL, samples=200] plot (\x, {\yshiftU + \A*sin(4*pi*(\x-\xstartL)/\L r + pi r)});

    \draw[thick, color=red, domain=\xstartR:\xendR, samples=200] plot (\x, {\yshiftD + exp(-\lam*(\xendR-\x))});
    \draw[-, thick, color=red] (\xstartR, \yshiftD) -- (\xendR, \yshiftD);
    \draw[thick, color=red, domain=\xstartL:\xendL, samples=200] plot (\x, {\yshiftD + exp(-\lam*(\x-\xstartL))});
    \draw[-, thick, color=red] (\xendL, \yshiftD) -- (\xstartL, \yshiftD);

    \foreach \x in {0.6,0.8,1.0,1.2,1.4} {\draw[red, thick] (\x, \yshiftD)-- (\x, {\yshiftD + exp(-\lam*(\xendR-\x))});}
    \foreach \x in {-1.4,-1.2,-1.0,-0.8,-0.6} {\draw[red, thick] (\x, \yshiftD)-- (\x, {\yshiftD + exp(-\lam*(\x-\xstartL))});}

    \node[blue, font=\bfseries] at (1,\yshiftU+0.5) {prop.};
    \node[blue, font=\bfseries] at (-1,\yshiftU+0.5) {prop.};
    \node[red, font=\bfseries] at (1,\yshiftD-0.2) {evan.};
    \node[red, font=\bfseries] at (-1,\yshiftD-0.2) {evan.};


\end{tikzpicture}
